A 2-approximation for the $k$-prize-collecting Steiner tree problem

We consider the $k$-prize-collecting Steiner tree problem. An instance is composed of an integer $k$ and a graph $G$ with costs on edges and penalties on vertices. The objective is to find a tree spanning at least $k$ vertices which minimizes the cost of the edges in the tree plus the penalties of vertices not in the tree. This is one of the most fundamental network design problems and is a common generalization of the prize-collecting Steiner tree and the $k$-minimum spanning tree problems. Our main result is a 2-approximation algorithm, which improves on the currently best known approximation factor of 3.96 and has a faster running time. The algorithm builds on a modification of the primal-dual framework of Goemans and Williamson, and reveals interesting properties that can be applied to other similar problems.

==> tikz_pictures/PV/first-phase_edge_case1.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da9584472278854801]
\draw    (115,105) -- (185,85) ;


%Straight Lines [id:da455421592301646]
\draw    (110,150) -- (115,105) ;


%Straight Lines [id:da15347042125602628]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,180) -- (110,150) ;


%Straight Lines [id:da9984235939908443]
\draw    (115,225) -- (110,180) ;


%Straight Lines [id:da5104490124927845]
\draw    (185,245) -- (115,225) ;


%Straight Lines [id:da13080806517523413]
\draw    (255,215) -- (185,245) ;


%Straight Lines [id:da4843390538447889]
\draw    (255,115) -- (185,85) ;


%Straight Lines [id:da030613923691778178]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (275,215) -- (333,215) ;


%Straight Lines [id:da09941491314962336]
\draw    (275,115) -- (334,116) ;


%Flowchart: Connector [id:dp6046010010545533]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,165) .. controls (310,112.53) and (365.96,70) .. (435,70) .. controls (504.04,70) and (560,112.53) .. (560,165) .. controls (560,217.47) and (504.04,260) .. (435,260) .. controls (365.96,260) and (310,217.47) .. (310,165) -- cycle ;
%Flowchart: Connector [id:dp4637357456761422]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (230,115) .. controls (230,101.19) and (241.19,90) .. (255,90) .. controls (268.81,90) and (280,101.19) .. (280,115) .. controls (280,128.81) and (268.81,140) .. (255,140) .. controls (241.19,140) and (230,128.81) .. (230,115) -- cycle ;
%Flowchart: Connector [id:dp9342019241658062]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,115) .. controls (270,112.24) and (272.24,110) .. (275,110) .. controls (277.76,110) and (280,112.24) .. (280,115) .. controls (280,117.76) and (277.76,120) .. (275,120) .. controls (272.24,120) and (270,117.76) .. (270,115) -- cycle ;
%Flowchart: Connector [id:dp6647179313593781]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (170,85) .. controls (170,76.72) and (176.72,70) .. (185,70) .. controls (193.28,70) and (200,76.72) .. (200,85) .. controls (200,93.28) and (193.28,100) .. (185,100) .. controls (176.72,100) and (170,93.28) .. (170,85) -- cycle ;
%Flowchart: Connector [id:dp8919146390931358]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100,105) .. controls (100,96.72) and (106.72,90) .. (115,90) .. controls (123.28,90) and (130,96.72) .. (130,105) .. controls (130,113.28) and (123.28,120) .. (115,120) .. controls (106.72,120) and (100,113.28) .. (100,105) -- cycle ;
%Flowchart: Connector [id:dp4637497225392333]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (230,215) .. controls (230,201.19) and (241.19,190) .. (255,190) .. controls (268.81,190) and (280,201.19) .. (280,215) .. controls (280,228.81) and (268.81,240) .. (255,240) .. controls (241.19,240) and (230,228.81) .. (230,215) -- cycle ;
%Flowchart: Connector [id:dp7337986672642769]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,215) .. controls (270,212.24) and (272.24,210) .. (275,210) .. controls (277.76,210) and (280,212.24) .. (280,215) .. controls (280,217.76) and (277.76,220) .. (275,220) .. controls (272.24,220) and (270,217.76) .. (270,215) -- cycle ;
%Flowchart: Connector [id:dp17840151073130683]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100,225) .. controls (100,216.72) and (106.72,210) .. (115,210) .. controls (123.28,210) and (130,216.72) .. (130,225) .. controls (130,233.28) and (123.28,240) .. (115,240) .. controls (106.72,240) and (100,233.28) .. (100,225) -- cycle ;
%Flowchart: Connector [id:dp5705769392069355]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (170,245) .. controls (170,236.72) and (176.72,230) .. (185,230) .. controls (193.28,230) and (200,236.72) .. (200,245) .. controls (200,253.28) and (193.28,260) .. (185,260) .. controls (176.72,260) and (170,253.28) .. (170,245) -- cycle ;
%Straight Lines [id:da056260476677087334]
\draw    (334,117) .. controls (336.31,117.45) and (337.25,118.83) .. (336.81,121.14) .. controls (336.37,123.45) and (337.31,124.83) .. (339.62,125.27) .. controls (341.93,125.72) and (342.87,127.1) .. (342.43,129.41) .. controls (341.99,131.72) and (342.93,133.1) .. (345.24,133.54) .. controls (347.55,133.99) and (348.49,135.37) .. (348.05,137.68) .. controls (347.61,139.99) and (348.55,141.37) .. (350.86,141.82) .. controls (353.17,142.26) and (354.11,143.64) .. (353.67,145.95) .. controls (353.23,148.26) and (354.17,149.64) .. (356.48,150.09) .. controls (358.79,150.53) and (359.73,151.91) .. (359.28,154.22) .. controls (358.84,156.53) and (359.78,157.91) .. (362.09,158.36) .. controls (364.4,158.81) and (365.34,160.19) .. (364.9,162.5) .. controls (364.46,164.81) and (365.4,166.19) .. (367.71,166.63) -- (370,170) -- (370,170) ;


%Straight Lines [id:da4723041926316609]
\draw    (333,215) .. controls (332.77,212.65) and (333.83,211.37) .. (336.18,211.14) .. controls (338.53,210.91) and (339.58,209.63) .. (339.35,207.28) .. controls (339.12,204.93) and (340.18,203.64) .. (342.53,203.41) .. controls (344.88,203.18) and (345.93,201.9) .. (345.7,199.55) .. controls (345.47,197.2) and (346.53,195.92) .. (348.88,195.69) .. controls (351.23,195.46) and (352.28,194.18) .. (352.05,191.83) .. controls (351.82,189.48) and (352.88,188.2) .. (355.23,187.97) .. controls (357.58,187.74) and (358.63,186.45) .. (358.4,184.1) .. controls (358.17,181.75) and (359.23,180.47) .. (361.58,180.24) .. controls (363.93,180.01) and (364.99,178.73) .. (364.76,176.38) .. controls (364.53,174.03) and (365.58,172.75) .. (367.93,172.52) -- (370,170) -- (370,170) ;


%Straight Lines [id:da18598292500058133]
\draw    (370,170) .. controls (371.67,168.33) and (373.33,168.33) .. (375,170) .. controls (376.67,171.67) and (378.33,171.67) .. (380,170) .. controls (381.67,168.33) and (383.33,168.33) .. (385,170) .. controls (386.67,171.67) and (388.33,171.67) .. (390,170) .. controls (391.67,168.33) and (393.33,168.33) .. (395,170) .. controls (396.67,171.67) and (398.33,171.67) .. (400,170) .. controls (401.67,168.33) and (403.33,168.33) .. (405,170) .. controls (406.67,171.67) and (408.33,171.67) .. (410,170) .. controls (411.67,168.33) and (413.33,168.33) .. (415,170) .. controls (416.67,171.67) and (418.33,171.67) .. (420,170) .. controls (421.67,168.33) and (423.33,168.33) .. (425,170) .. controls (426.67,171.67) and (428.33,171.67) .. (430,170) .. controls (431.67,168.33) and (433.33,168.33) .. (435,170) .. controls (436.67,171.67) and (438.33,171.67) .. (440,170) .. controls (441.67,168.33) and (443.33,168.33) .. (445,170) .. controls (446.67,171.67) and (448.33,171.67) .. (450,170) .. controls (451.67,168.33) and (453.33,168.33) .. (455,170) .. controls (456.67,171.67) and (458.33,171.67) .. (460,170) .. controls (461.67,168.33) and (463.33,168.33) .. (465,170) .. controls (466.67,171.67) and (468.33,171.67) .. (470,170) .. controls (471.67,168.33) and (473.33,168.33) .. (475,170) .. controls (476.67,171.67) and (478.33,171.67) .. (480,170) .. controls (481.67,168.33) and (483.33,168.33) .. (485,170) .. controls (486.67,171.67) and (488.33,171.67) .. (490,170) .. controls (491.67,168.33) and (493.33,168.33) .. (495,170) .. controls (496.67,171.67) and (498.33,171.67) .. (500,170) .. controls (501.67,168.33) and (503.33,168.33) .. (505,170) .. controls (506.67,171.67) and (508.33,171.67) .. (510,170) .. controls (511.67,168.33) and (513.33,168.33) .. (515,170) .. controls (516.67,171.67) and (518.33,171.67) .. (520,170) .. controls (521.67,168.33) and (523.33,168.33) .. (525,170) .. controls (526.67,171.67) and (528.33,171.67) .. (530,170) -- (533,170) -- (533,170) ;


%Flowchart: Connector [id:dp35104416839940944]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329,116) .. controls (329,113.24) and (331.24,111) .. (334,111) .. controls (336.76,111) and (339,113.24) .. (339,116) .. controls (339,118.76) and (336.76,121) .. (334,121) .. controls (331.24,121) and (329,118.76) .. (329,116) -- cycle ;
%Flowchart: Connector [id:dp9848492439032539]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,215) .. controls (330,212.24) and (332.24,210) .. (335,210) .. controls (337.76,210) and (340,212.24) .. (340,215) .. controls (340,217.76) and (337.76,220) .. (335,220) .. controls (332.24,220) and (330,217.76) .. (330,215) -- cycle ;
%Flowchart: Connector [id:dp5511904196083044]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528,170) .. controls (528,167.24) and (530.24,165) .. (533,165) .. controls (535.76,165) and (538,167.24) .. (538,170) .. controls (538,172.76) and (535.76,175) .. (533,175) .. controls (530.24,175) and (528,172.76) .. (528,170) -- cycle ;

% Text Node
\draw (434,226.5) node [scale=1.44] [align=left] {$\displaystyle \hath_1$};
% Text Node
\draw (301.5,225) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle e_{\subplus}$};
% Text Node
\draw (180.5,165) node [scale=1.44] [align=left] {$\displaystyle C$};
% Text Node
\draw (313,73.5) node [scale=1.44] [align=left] {$\displaystyle H_{1}$};
% Text Node
\draw (345.5,113) node [scale=0.9] [align=left] {$\displaystyle u$};
% Text Node
\draw (263.5,112.5) node [scale=0.9] [align=left] {$\displaystyle u$'};
% Text Node
\draw (348,213) node [scale=0.9] [align=left] {$\displaystyle v'$};
% Text Node
\draw (263.5,212) node [scale=0.9] [align=left] {$\displaystyle v$};
% Text Node
\draw (303.5,106) node [scale=0.9] [align=left] {$\displaystyle e$};
% Text Node
\draw (547.5,167) node [scale=0.9] [align=left] {$\displaystyle r$};


\end{tikzpicture}


==> tikz_pictures/PV/first-phase_edge_case2-old.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da8157464211553211] 
\draw [line width=0.75]    (503.75,133.75) -- (503.75,213.75) ;


%Straight Lines [id:da09284630965597307] 
\draw    (443.75,233.75) -- (390,240) ;


%Straight Lines [id:da4940784051234808] 
\draw    (360,240) -- (313.75,233.75) ;


%Straight Lines [id:da6769193093811083] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (443.75,113.75) -- (390,110) ;


%Straight Lines [id:da09830194293938188] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,110) -- (313.75,113.75) ;


%Straight Lines [id:da766795740379667] 
\draw    (443.75,233.75) -- (503.75,213.75) ;


%Straight Lines [id:da3402801093709167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (503.75,133.75) -- (443.75,113.75) ;


%Straight Lines [id:da4547245052862494] 
\draw    (253.75,213.75) -- (213.75,173.75) ;


%Straight Lines [id:da5044899972051975] 
\draw    (313.75,233.75) -- (253.75,213.75) ;


%Straight Lines [id:da7896298906753869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (253.75,133.75) -- (313.75,113.75) ;


%Straight Lines [id:da5662966362150224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.75,173.75) -- (253.75,133.75) ;


%Straight Lines [id:da9665265710670707] 
\draw    (113.75,147.5) -- (166.25,146.25) ;


%Straight Lines [id:da5489953694172667] 
\draw    (213.75,173.75) -- (166.25,146.25) ;


%Straight Lines [id:da687305837020906] 
\draw    (42.75,190) -- (113.75,147.5) ;


%Flowchart: Connector [id:dp6046010010545533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,190) .. controls (0,176.88) and (19.14,166.25) .. (42.75,166.25) .. controls (66.36,166.25) and (85.5,176.88) .. (85.5,190) .. controls (85.5,203.12) and (66.36,213.75) .. (42.75,213.75) .. controls (19.14,213.75) and (0,203.12) .. (0,190) -- cycle ;
%Flowchart: Connector [id:dp18641603440801924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,147.5) .. controls (100,139.91) and (106.16,133.75) .. (113.75,133.75) .. controls (121.34,133.75) and (127.5,139.91) .. (127.5,147.5) .. controls (127.5,155.09) and (121.34,161.25) .. (113.75,161.25) .. controls (106.16,161.25) and (100,155.09) .. (100,147.5) -- cycle ;
%Flowchart: Connector [id:dp11094405081277992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.5,146.25) .. controls (152.5,138.66) and (158.66,132.5) .. (166.25,132.5) .. controls (173.84,132.5) and (180,138.66) .. (180,146.25) .. controls (180,153.84) and (173.84,160) .. (166.25,160) .. controls (158.66,160) and (152.5,153.84) .. (152.5,146.25) -- cycle ;
%Flowchart: Connector [id:dp9533810081867387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,173.75) .. controls (200,166.16) and (206.16,160) .. (213.75,160) .. controls (221.34,160) and (227.5,166.16) .. (227.5,173.75) .. controls (227.5,181.34) and (221.34,187.5) .. (213.75,187.5) .. controls (206.16,187.5) and (200,181.34) .. (200,173.75) -- cycle ;
%Flowchart: Connector [id:dp892707946114691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,213.75) .. controls (240,206.16) and (246.16,200) .. (253.75,200) .. controls (261.34,200) and (267.5,206.16) .. (267.5,213.75) .. controls (267.5,221.34) and (261.34,227.5) .. (253.75,227.5) .. controls (246.16,227.5) and (240,221.34) .. (240,213.75) -- cycle ;
%Flowchart: Connector [id:dp7386033742748292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (240,133.75) .. controls (240,126.16) and (246.16,120) .. (253.75,120) .. controls (261.34,120) and (267.5,126.16) .. (267.5,133.75) .. controls (267.5,141.34) and (261.34,147.5) .. (253.75,147.5) .. controls (246.16,147.5) and (240,141.34) .. (240,133.75) -- cycle ;
%Flowchart: Connector [id:dp3115288482235219] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (300,113.75) .. controls (300,106.16) and (306.16,100) .. (313.75,100) .. controls (321.34,100) and (327.5,106.16) .. (327.5,113.75) .. controls (327.5,121.34) and (321.34,127.5) .. (313.75,127.5) .. controls (306.16,127.5) and (300,121.34) .. (300,113.75) -- cycle ;
%Flowchart: Connector [id:dp8313483541004951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,233.75) .. controls (300,226.16) and (306.16,220) .. (313.75,220) .. controls (321.34,220) and (327.5,226.16) .. (327.5,233.75) .. controls (327.5,241.34) and (321.34,247.5) .. (313.75,247.5) .. controls (306.16,247.5) and (300,241.34) .. (300,233.75) -- cycle ;
%Flowchart: Connector [id:dp8455958683583864] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (430,113.75) .. controls (430,106.16) and (436.16,100) .. (443.75,100) .. controls (451.34,100) and (457.5,106.16) .. (457.5,113.75) .. controls (457.5,121.34) and (451.34,127.5) .. (443.75,127.5) .. controls (436.16,127.5) and (430,121.34) .. (430,113.75) -- cycle ;
%Flowchart: Connector [id:dp4637357456761422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,133.75) .. controls (490,126.16) and (496.16,120) .. (503.75,120) .. controls (511.34,120) and (517.5,126.16) .. (517.5,133.75) .. controls (517.5,141.34) and (511.34,147.5) .. (503.75,147.5) .. controls (496.16,147.5) and (490,141.34) .. (490,133.75) -- cycle ;
%Flowchart: Connector [id:dp48393740429155385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,233.75) .. controls (430,226.16) and (436.16,220) .. (443.75,220) .. controls (451.34,220) and (457.5,226.16) .. (457.5,233.75) .. controls (457.5,241.34) and (451.34,247.5) .. (443.75,247.5) .. controls (436.16,247.5) and (430,241.34) .. (430,233.75) -- cycle ;
%Flowchart: Connector [id:dp9309097094798593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,213.75) .. controls (490,206.16) and (496.16,200) .. (503.75,200) .. controls (511.34,200) and (517.5,206.16) .. (517.5,213.75) .. controls (517.5,221.34) and (511.34,227.5) .. (503.75,227.5) .. controls (496.16,227.5) and (490,221.34) .. (490,213.75) -- cycle ;
%Straight Lines [id:da10758471851570617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,110) -- (390,110) ;


%Straight Lines [id:da6564815637727417] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,240) -- (390,240) ;



% Text Node
\draw (115,170.5) node [scale=0.9] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (169,169.5) node [scale=0.9] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (211,197.5) node [scale=0.9] [align=left] {$\displaystyle D_{3}$};
% Text Node
\draw (254,237.5) node [scale=0.9] [align=left] {$\displaystyle D_{4}$};
% Text Node
\draw (251,109.5) node [scale=0.9] [align=left] {$\displaystyle D_{b}$};
% Text Node
\draw (313,88.5) node [scale=0.9] [align=left] {$\displaystyle D_{b-1}$};
% Text Node
\draw (314,257.5) node [scale=0.9] [align=left] {$\displaystyle D_{5}$};
% Text Node
\draw (442.5,87.5) node [scale=0.9] [align=left] {$\displaystyle D_{q+1}$};
% Text Node
\draw (506,107.5) node [scale=0.9] [align=left] {$\displaystyle D_{q}$};
% Text Node
\draw (443,256.5) node [scale=0.9] [align=left] {$\displaystyle D_{q-2}$};
% Text Node
\draw (505,238.5) node [scale=0.9] [align=left] {$\displaystyle D_{q-1}$};
% Text Node
\draw (519.5,170.5) node [scale=0.9] [align=left] {$\displaystyle e_{\subplus}$};
% Text Node
\draw (42.75,190) node [scale=1.44] [align=left] {$\displaystyle \hatt_{\subminus}$};


\end{tikzpicture}


==> tikz_pictures/PV/first-phase_edge_case2.tex <==
%!TEX root = ../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da41531039304453565] 
\draw    (195,195) -- (255,215) ;


%Straight Lines [id:da6025768393958459] 
\draw    (405,195) -- (345,215) ;


%Straight Lines [id:da4319599343104201] 
\draw    (195,195) -- (180,180) ;


%Straight Lines [id:da8282918384312294] 
\draw    (405,135) -- (420,150) ;


%Straight Lines [id:da9742628830462863] 
\draw    (420,180) -- (405,195) ;


%Straight Lines [id:da1446364261052946] 
\draw    (470,80) -- (495,85) ;


%Straight Lines [id:da8278945537965305] 
\draw    (345,115) -- (405,85) ;


%Straight Lines [id:da42326317450447126] 
\draw    (195,135) -- (255,115) ;


%Straight Lines [id:da21528355643078845] 
\draw    (180,150) -- (195,135) ;


%Straight Lines [id:da510516754509539] 
\draw    (345,115) -- (405,135) ;


%Straight Lines [id:da498188581157337] 
\draw    (560,120) -- (495,85) ;


%Straight Lines [id:da13572001710198922] 
\draw    (405,85) -- (440,80) ;


%Flowchart: Connector [id:dp16982413587614764] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (320,115) .. controls (320,101.19) and (331.19,90) .. (345,90) .. controls (358.81,90) and (370,101.19) .. (370,115) .. controls (370,128.81) and (358.81,140) .. (345,140) .. controls (331.19,140) and (320,128.81) .. (320,115) -- cycle ;
%Flowchart: Connector [id:dp852093514916916] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (320,215) .. controls (320,201.19) and (331.19,190) .. (345,190) .. controls (358.81,190) and (370,201.19) .. (370,215) .. controls (370,228.81) and (358.81,240) .. (345,240) .. controls (331.19,240) and (320,228.81) .. (320,215) -- cycle ;
%Flowchart: Connector [id:dp5174117118537307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,165) .. controls (520,129.1) and (537.91,100) .. (560,100) .. controls (582.09,100) and (600,129.1) .. (600,165) .. controls (600,200.9) and (582.09,230) .. (560,230) .. controls (537.91,230) and (520,200.9) .. (520,165) -- cycle ;
%Straight Lines [id:da030613923691778178] 
\draw    (275,215) -- (325,215) ;


%Straight Lines [id:da09941491314962336] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (275,115) -- (325,115) ;


%Flowchart: Connector [id:dp4637357456761422] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (230,115) .. controls (230,101.19) and (241.19,90) .. (255,90) .. controls (268.81,90) and (280,101.19) .. (280,115) .. controls (280,128.81) and (268.81,140) .. (255,140) .. controls (241.19,140) and (230,128.81) .. (230,115) -- cycle ;
%Flowchart: Connector [id:dp9342019241658062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,115) .. controls (270,112.24) and (272.24,110) .. (275,110) .. controls (277.76,110) and (280,112.24) .. (280,115) .. controls (280,117.76) and (277.76,120) .. (275,120) .. controls (272.24,120) and (270,117.76) .. (270,115) -- cycle ;
%Flowchart: Connector [id:dp35104416839940944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,115) .. controls (320,112.24) and (322.24,110) .. (325,110) .. controls (327.76,110) and (330,112.24) .. (330,115) .. controls (330,117.76) and (327.76,120) .. (325,120) .. controls (322.24,120) and (320,117.76) .. (320,115) -- cycle ;
%Flowchart: Connector [id:dp4637497225392333] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (230,215) .. controls (230,201.19) and (241.19,190) .. (255,190) .. controls (268.81,190) and (280,201.19) .. (280,215) .. controls (280,228.81) and (268.81,240) .. (255,240) .. controls (241.19,240) and (230,228.81) .. (230,215) -- cycle ;
%Flowchart: Connector [id:dp9848492439032539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,215) .. controls (320,212.24) and (322.24,210) .. (325,210) .. controls (327.76,210) and (330,212.24) .. (330,215) .. controls (330,217.76) and (327.76,220) .. (325,220) .. controls (322.24,220) and (320,217.76) .. (320,215) -- cycle ;
%Flowchart: Connector [id:dp7337986672642769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,215) .. controls (270,212.24) and (272.24,210) .. (275,210) .. controls (277.76,210) and (280,212.24) .. (280,215) .. controls (280,217.76) and (277.76,220) .. (275,220) .. controls (272.24,220) and (270,217.76) .. (270,215) -- cycle ;
%Flowchart: Connector [id:dp9739512161737893] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (390,85) .. controls (390,76.72) and (396.72,70) .. (405,70) .. controls (413.28,70) and (420,76.72) .. (420,85) .. controls (420,93.28) and (413.28,100) .. (405,100) .. controls (396.72,100) and (390,93.28) .. (390,85) -- cycle ;
%Flowchart: Connector [id:dp8903025773538735] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (390,195) .. controls (390,186.72) and (396.72,180) .. (405,180) .. controls (413.28,180) and (420,186.72) .. (420,195) .. controls (420,203.28) and (413.28,210) .. (405,210) .. controls (396.72,210) and (390,203.28) .. (390,195) -- cycle ;
%Flowchart: Connector [id:dp9862655635212227] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (180,135) .. controls (180,126.72) and (186.72,120) .. (195,120) .. controls (203.28,120) and (210,126.72) .. (210,135) .. controls (210,143.28) and (203.28,150) .. (195,150) .. controls (186.72,150) and (180,143.28) .. (180,135) -- cycle ;
%Flowchart: Connector [id:dp452110330647864] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (480,85) .. controls (480,76.72) and (486.72,70) .. (495,70) .. controls (503.28,70) and (510,76.72) .. (510,85) .. controls (510,93.28) and (503.28,100) .. (495,100) .. controls (486.72,100) and (480,93.28) .. (480,85) -- cycle ;
%Curve Lines [id:da056090809594608215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (470,80) .. controls (454.78,78.11) and (454.78,77.11) .. (440,80) ;


%Flowchart: Connector [id:dp47050411174248596] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (180,195) .. controls (180,186.72) and (186.72,180) .. (195,180) .. controls (203.28,180) and (210,186.72) .. (210,195) .. controls (210,203.28) and (203.28,210) .. (195,210) .. controls (186.72,210) and (180,203.28) .. (180,195) -- cycle ;
%Flowchart: Connector [id:dp8473532299860198] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (390,135) .. controls (390,126.72) and (396.72,120) .. (405,120) .. controls (413.28,120) and (420,126.72) .. (420,135) .. controls (420,143.28) and (413.28,150) .. (405,150) .. controls (396.72,150) and (390,143.28) .. (390,135) -- cycle ;
%Curve Lines [id:da43654425519992257] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,180) .. controls (171.78,163.11) and (174.78,166.11) .. (180,150) ;


%Curve Lines [id:da700237060371657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,180) .. controls (424.78,164.11) and (430.78,170.11) .. (420,150) ;


%Straight Lines [id:da560982358074539] 
\draw    (560,170) .. controls (557.89,168.94) and (557.37,167.36) .. (558.44,165.25) .. controls (559.51,163.14) and (558.99,161.56) .. (556.88,160.5) .. controls (554.78,159.43) and (554.26,157.85) .. (555.33,155.75) .. controls (556.4,153.64) and (555.88,152.06) .. (553.77,151) .. controls (551.66,149.93) and (551.14,148.35) .. (552.21,146.24) .. controls (553.28,144.13) and (552.76,142.55) .. (550.65,141.49) .. controls (548.55,140.42) and (548.03,138.84) .. (549.1,136.74) .. controls (550.17,134.63) and (549.65,133.05) .. (547.54,131.99) .. controls (545.43,130.93) and (544.91,129.35) .. (545.98,127.24) .. controls (547.05,125.13) and (546.53,123.55) .. (544.42,122.49) .. controls (542.31,121.43) and (541.79,119.85) .. (542.86,117.74) .. controls (543.93,115.64) and (543.41,114.06) .. (541.31,112.99) -- (540,109) -- (540,109) ;


%Flowchart: Connector [id:dp6046760970786238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555,170) .. controls (555,167.24) and (557.24,165) .. (560,165) .. controls (562.76,165) and (565,167.24) .. (565,170) .. controls (565,172.76) and (562.76,175) .. (560,175) .. controls (557.24,175) and (555,172.76) .. (555,170) -- cycle ;

% Text Node
\draw (560,203.5) node [scale=1.44] [align=left] {$\displaystyle \hatt_{\subminus}$};
% Text Node
\draw (304.5,223) node [scale=0.9] [align=left] {$\displaystyle e_{\subplus}$};
% Text Node
\draw (303,46.5) node [scale=1.44] [align=left] {$\displaystyle H_{2}$};
% Text Node
\draw (336.5,112) node [scale=0.9] [align=left] {$\displaystyle u$};
% Text Node
\draw (262.5,113.5) node [scale=0.9] [align=left] {$\displaystyle u$'};
% Text Node
\draw (342,211) node [scale=0.9] [align=left] {$\displaystyle v'$};
% Text Node
\draw (263.5,211) node [scale=0.9] [align=left] {$\displaystyle v$};
% Text Node
\draw (300.5,105) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle e$};
% Text Node
\draw (252.5,78.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (254,251.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{i}$};
% Text Node
\draw (172.5,118.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (357.5,251.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{1}$};
% Text Node
\draw (427.5,218.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{2}$};
% Text Node
\draw (408,58.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{j+1}$};
% Text Node
\draw (561,88.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{m+1}$};
% Text Node
\draw (348.5,78.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{j}$};
% Text Node
\draw (303,166.5) node [scale=1.44] [align=left] {$\displaystyle C$};
% Text Node
\draw (496,58.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{m}$};
% Text Node
\draw (437.5,128.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D'_{j-1}$};
% Text Node
\draw (177.5,218.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{i-1}$};
% Text Node
\draw (573.5,167) node [scale=0.9] [align=left] {$\displaystyle r$};


\end{tikzpicture}


==> tikz_pictures/PV/first-phase_subset_case1.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432.66666412353516); %set diagram left start at 0, and has height of 432.66666412353516

%Straight Lines [id:da06242691861421057]
\draw    (180,270) -- (223.75,253.75) ;


%Straight Lines [id:da9754299907955215]
\draw    (150,270) -- (114.5,257.5) ;


%Straight Lines [id:da9665265710670707]
\draw    (343.75,253.75) -- (294.5,270.5) ;


%Straight Lines [id:da5489953694172667]
\draw    (234.5,257.5) -- (283.75,273.75) ;


%Straight Lines [id:da687305837020906]
\draw    (354.5,256.5) -- (427.25,273.75) ;


%Flowchart: Connector [id:dp6046010010545533]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.5,273.75) .. controls (384.5,260.63) and (403.64,250) .. (427.25,250) .. controls (450.86,250) and (470,260.63) .. (470,273.75) .. controls (470,286.87) and (450.86,297.5) .. (427.25,297.5) .. controls (403.64,297.5) and (384.5,286.87) .. (384.5,273.75) -- cycle ;
%Flowchart: Connector [id:dp18641603440801924]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (330,253.75) .. controls (330,246.16) and (336.16,240) .. (343.75,240) .. controls (351.34,240) and (357.5,246.16) .. (357.5,253.75) .. controls (357.5,261.34) and (351.34,267.5) .. (343.75,267.5) .. controls (336.16,267.5) and (330,261.34) .. (330,253.75) -- cycle ;
%Flowchart: Connector [id:dp11094405081277992]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (270,273.75) .. controls (270,266.16) and (276.16,260) .. (283.75,260) .. controls (291.34,260) and (297.5,266.16) .. (297.5,273.75) .. controls (297.5,281.34) and (291.34,287.5) .. (283.75,287.5) .. controls (276.16,287.5) and (270,281.34) .. (270,273.75) -- cycle ;
%Flowchart: Connector [id:dp9533810081867387]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (210,253.75) .. controls (210,246.16) and (216.16,240) .. (223.75,240) .. controls (231.34,240) and (237.5,246.16) .. (237.5,253.75) .. controls (237.5,261.34) and (231.34,267.5) .. (223.75,267.5) .. controls (216.16,267.5) and (210,261.34) .. (210,253.75) -- cycle ;
%Straight Lines [id:da5533696307541149]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,270) -- (180,270) ;


%Flowchart: Connector [id:dp5085214697324458]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (30,273.75) .. controls (30,266.16) and (36.16,260) .. (43.75,260) .. controls (51.34,260) and (57.5,266.16) .. (57.5,273.75) .. controls (57.5,281.34) and (51.34,287.5) .. (43.75,287.5) .. controls (36.16,287.5) and (30,281.34) .. (30,273.75) -- cycle ;
%Straight Lines [id:da8371817633519523]
\draw    (103.75,253.75) -- (57,269) ;


%Flowchart: Connector [id:dp18338959252268783]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (90,253.75) .. controls (90,246.16) and (96.16,240) .. (103.75,240) .. controls (111.34,240) and (117.5,246.16) .. (117.5,253.75) .. controls (117.5,261.34) and (111.34,267.5) .. (103.75,267.5) .. controls (96.16,267.5) and (90,261.34) .. (90,253.75) -- cycle ;

% Text Node
\draw (344,230) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell}$};
% Text Node
\draw (286,250) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell-1}$};
% Text Node
\draw (226,230) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell-2}$};
% Text Node
\draw (427.25,273.75) node [scale=1.44] [align=left] {$\displaystyle \hatt_\subminus$};
% Text Node
\draw (104.5,230) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (43,250) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (426.5,238) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell+1}$};
% Text Node
\draw (215.5,203.5) node [scale=1.44] [align=left] {$\displaystyle \hatt_\subplus$};


\end{tikzpicture}


==> tikz_pictures/PV/first-phase_subset_case2.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432.66666412353516); %set diagram left start at 0, and has height of 432.66666412353516

%Straight Lines [id:da06242691861421057] 
\draw    (180,270) -- (223.75,253.75) ;


%Straight Lines [id:da9754299907955215] 
\draw    (150,270) -- (114.5,257.5) ;


%Straight Lines [id:da9665265710670707] 
\draw    (343.75,253.75) -- (294.5,270.5) ;


%Straight Lines [id:da5489953694172667] 
\draw    (234.5,257.5) -- (283.75,273.75) ;


%Straight Lines [id:da687305837020906] 
\draw    (354.5,256.5) -- (427.25,273.75) ;


%Flowchart: Connector [id:dp6046010010545533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.5,273.75) .. controls (384.5,260.63) and (403.64,250) .. (427.25,250) .. controls (450.86,250) and (470,260.63) .. (470,273.75) .. controls (470,286.87) and (450.86,297.5) .. (427.25,297.5) .. controls (403.64,297.5) and (384.5,286.87) .. (384.5,273.75) -- cycle ;
%Flowchart: Connector [id:dp18641603440801924] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (330,253.75) .. controls (330,246.16) and (336.16,240) .. (343.75,240) .. controls (351.34,240) and (357.5,246.16) .. (357.5,253.75) .. controls (357.5,261.34) and (351.34,267.5) .. (343.75,267.5) .. controls (336.16,267.5) and (330,261.34) .. (330,253.75) -- cycle ;
%Flowchart: Connector [id:dp11094405081277992] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (270,273.75) .. controls (270,266.16) and (276.16,260) .. (283.75,260) .. controls (291.34,260) and (297.5,266.16) .. (297.5,273.75) .. controls (297.5,281.34) and (291.34,287.5) .. (283.75,287.5) .. controls (276.16,287.5) and (270,281.34) .. (270,273.75) -- cycle ;
%Flowchart: Connector [id:dp9533810081867387] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (210,253.75) .. controls (210,246.16) and (216.16,240) .. (223.75,240) .. controls (231.34,240) and (237.5,246.16) .. (237.5,253.75) .. controls (237.5,261.34) and (231.34,267.5) .. (223.75,267.5) .. controls (216.16,267.5) and (210,261.34) .. (210,253.75) -- cycle ;
%Straight Lines [id:da5533696307541149] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,270) -- (180,270) ;


%Flowchart: Connector [id:dp5085214697324458] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (30,273.75) .. controls (30,266.16) and (36.16,260) .. (43.75,260) .. controls (51.34,260) and (57.5,266.16) .. (57.5,273.75) .. controls (57.5,281.34) and (51.34,287.5) .. (43.75,287.5) .. controls (36.16,287.5) and (30,281.34) .. (30,273.75) -- cycle ;
%Flowchart: Connector [id:dp33205217744375837] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10,265) .. controls (10,240.15) and (25.67,220) .. (45,220) .. controls (64.33,220) and (80,240.15) .. (80,265) .. controls (80,289.85) and (64.33,310) .. (45,310) .. controls (25.67,310) and (10,289.85) .. (10,265) -- cycle ;
%Flowchart: Connector [id:dp9760727169081618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (83.75,251.88) .. controls (83.75,230.82) and (92.7,213.75) .. (103.75,213.75) .. controls (114.8,213.75) and (123.75,230.82) .. (123.75,251.88) .. controls (123.75,272.93) and (114.8,290) .. (103.75,290) .. controls (92.7,290) and (83.75,272.93) .. (83.75,251.88) -- cycle ;
%Flowchart: Connector [id:dp26752114859578] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (200,252.03) .. controls (200,231.06) and (210.49,214.06) .. (223.44,214.06) .. controls (236.38,214.06) and (246.88,231.06) .. (246.88,252.03) .. controls (246.88,273) and (236.38,290) .. (223.44,290) .. controls (210.49,290) and (200,273) .. (200,252.03) -- cycle ;
%Flowchart: Connector [id:dp9561736810573018] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.63,252.03) .. controls (320.63,231.06) and (330.98,214.06) .. (343.75,214.06) .. controls (356.52,214.06) and (366.88,231.06) .. (366.88,252.03) .. controls (366.88,273) and (356.52,290) .. (343.75,290) .. controls (330.98,290) and (320.63,273) .. (320.63,252.03) -- cycle ;
%Flowchart: Connector [id:dp4656214147302222] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (186,260) .. controls (186,226.86) and (212.86,200) .. (246,200) .. controls (279.14,200) and (306,226.86) .. (306,260) .. controls (306,293.14) and (279.14,320) .. (246,320) .. controls (212.86,320) and (186,293.14) .. (186,260) -- cycle ;
%Straight Lines [id:da8371817633519523] 
\draw    (103.75,253.75) -- (54.5,270.5) ;


%Flowchart: Connector [id:dp09063370482384303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52,270.5) .. controls (52,269.12) and (53.12,268) .. (54.5,268) .. controls (55.88,268) and (57,269.12) .. (57,270.5) .. controls (57,271.88) and (55.88,273) .. (54.5,273) .. controls (53.12,273) and (52,271.88) .. (52,270.5) -- cycle ;
%Flowchart: Connector [id:dp18338959252268783] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (90,253.75) .. controls (90,246.16) and (96.16,240) .. (103.75,240) .. controls (111.34,240) and (117.5,246.16) .. (117.5,253.75) .. controls (117.5,261.34) and (111.34,267.5) .. (103.75,267.5) .. controls (96.16,267.5) and (90,261.34) .. (90,253.75) -- cycle ;
%Flowchart: Connector [id:dp6722211128113778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112,257.5) .. controls (112,256.12) and (113.12,255) .. (114.5,255) .. controls (115.88,255) and (117,256.12) .. (117,257.5) .. controls (117,258.88) and (115.88,260) .. (114.5,260) .. controls (113.12,260) and (112,258.88) .. (112,257.5) -- cycle ;
%Flowchart: Connector [id:dp7095053476587327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232,257.5) .. controls (232,256.12) and (233.12,255) .. (234.5,255) .. controls (235.88,255) and (237,256.12) .. (237,257.5) .. controls (237,258.88) and (235.88,260) .. (234.5,260) .. controls (233.12,260) and (232,258.88) .. (232,257.5) -- cycle ;
%Flowchart: Connector [id:dp797364043820336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292,270.5) .. controls (292,269.12) and (293.12,268) .. (294.5,268) .. controls (295.88,268) and (297,269.12) .. (297,270.5) .. controls (297,271.88) and (295.88,273) .. (294.5,273) .. controls (293.12,273) and (292,271.88) .. (292,270.5) -- cycle ;
%Flowchart: Connector [id:dp3220649012901804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352,256.5) .. controls (352,255.12) and (353.12,254) .. (354.5,254) .. controls (355.88,254) and (357,255.12) .. (357,256.5) .. controls (357,257.88) and (355.88,259) .. (354.5,259) .. controls (353.12,259) and (352,257.88) .. (352,256.5) -- cycle ;

% Text Node
\draw (344,230) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell}$};
% Text Node
\draw (286,250) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell-1}$};
% Text Node
\draw (226,230) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell-2}$};
% Text Node
\draw (427.25,273.75) node [scale=1.44] [align=left] {$\displaystyle \hatt_\subminus$};
% Text Node
\draw (104.5,230) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (46,250) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (426.5,238) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{\ell+1}$};
% Text Node
\draw (43.5,320) node [scale=0.9] [align=left] {$\displaystyle B_{1} =\obj$};
% Text Node
\draw (105,300) node [scale=0.9] [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (224.5,300) node [scale=0.9] [align=left] {$\displaystyle B_{\ell-2}$};
% Text Node
\draw (344.5,300) node [scale=0.9] [align=left] {$\displaystyle B_{\ell}$};
% Text Node
\draw (247.5,330) node [scale=0.9] [align=left] {$\displaystyle B_{\ell-1}$};
% Text Node
\draw (45.5,272.5) node [scale=0.8] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (104.75,251.75) node [scale=0.8] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (221.5,250.5) node [scale=0.8] [align=left] {$\displaystyle v_{\ell-2}$};
% Text Node
\draw (281.75,271.75) node [scale=0.8] [align=left] {$\displaystyle v_{\ell-1}$};
% Text Node
\draw (344.75,250.75) node [scale=0.8] [align=left] {$\displaystyle v_{\ell}$};
% Text Node
\draw (225.5,176.5) node [scale=1.44] [align=left] {$\displaystyle \hatt_\subplus$};


\end{tikzpicture}


==> tikz_pictures/PV/maximal_subset_cycle.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da20148129228887024] 
\draw    (155,190) -- (155,130) ;


%Flowchart: Connector [id:dp4847129762015987] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265,130) .. controls (265,123.1) and (276.19,117.5) .. (290,117.5) .. controls (303.81,117.5) and (315,123.1) .. (315,130) .. controls (315,136.9) and (303.81,142.5) .. (290,142.5) .. controls (276.19,142.5) and (265,136.9) .. (265,130) -- cycle ;
%Straight Lines [id:da46298508310034925] 
\draw    (200,130) -- (155,130) ;


%Straight Lines [id:da9227636506523371] 
\draw    (155,190) -- (200,190) ;


%Straight Lines [id:da7852000473879459] 
\draw    (225,190) -- (200,190) ;


%Straight Lines [id:da5972583657416477] 
\draw    (305,190) -- (275,190) ;


%Straight Lines [id:da06073966773835027] 
\draw    (330,160) -- (305,190) ;


%Straight Lines [id:da2784897201921841] 
\draw    (330,160) -- (370,160) ;


%Straight Lines [id:da5920063285646997] 
\draw    (437.75,161.25) -- (370,160) ;


%Straight Lines [id:da6642250287571707] 
\draw    (225,130) -- (200,130) ;


%Straight Lines [id:da6447946917509686] 
\draw    (275,130) -- (255,130) ;


%Straight Lines [id:da5727149995729177] 
\draw    (290,130) -- (275,130) ;


%Straight Lines [id:da5225226191358694] 
\draw    (290,130) -- (302.5,130) ;


%Flowchart: Connector [id:dp6181774373413325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,160) .. controls (395,146.19) and (414.14,135) .. (437.75,135) .. controls (461.36,135) and (480.5,146.19) .. (480.5,160) .. controls (480.5,173.81) and (461.36,185) .. (437.75,185) .. controls (414.14,185) and (395,173.81) .. (395,160) -- cycle ;
%Flowchart: Connector [id:dp7775842413387339] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (360,160) .. controls (360,154.48) and (364.48,150) .. (370,150) .. controls (375.52,150) and (380,154.48) .. (380,160) .. controls (380,165.52) and (375.52,170) .. (370,170) .. controls (364.48,170) and (360,165.52) .. (360,160) -- cycle ;
%Flowchart: Connector [id:dp6810746214882546] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (321.25,160) .. controls (321.25,155.17) and (325.17,151.25) .. (330,151.25) .. controls (334.83,151.25) and (338.75,155.17) .. (338.75,160) .. controls (338.75,164.83) and (334.83,168.75) .. (330,168.75) .. controls (325.17,168.75) and (321.25,164.83) .. (321.25,160) -- cycle ;
%Flowchart: Connector [id:dp12211891501862149] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (300,130) .. controls (300,128.62) and (301.12,127.5) .. (302.5,127.5) .. controls (303.88,127.5) and (305,128.62) .. (305,130) .. controls (305,131.38) and (303.88,132.5) .. (302.5,132.5) .. controls (301.12,132.5) and (300,131.38) .. (300,130) -- cycle ;
%Flowchart: Connector [id:dp38238735227898313] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (285,130) .. controls (285,127.24) and (287.24,125) .. (290,125) .. controls (292.76,125) and (295,127.24) .. (295,130) .. controls (295,132.76) and (292.76,135) .. (290,135) .. controls (287.24,135) and (285,132.76) .. (285,130) -- cycle ;
%Flowchart: Connector [id:dp9971176984220014] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (270,130) .. controls (270,127.24) and (272.24,125) .. (275,125) .. controls (277.76,125) and (280,127.24) .. (280,130) .. controls (280,132.76) and (277.76,135) .. (275,135) .. controls (272.24,135) and (270,132.76) .. (270,130) -- cycle ;
%Flowchart: Connector [id:dp20658216396081097] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (295,190) .. controls (295,184.48) and (299.48,180) .. (305,180) .. controls (310.52,180) and (315,184.48) .. (315,190) .. controls (315,195.52) and (310.52,200) .. (305,200) .. controls (299.48,200) and (295,195.52) .. (295,190) -- cycle ;
%Flowchart: Connector [id:dp9795691656885843] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (190,190) .. controls (190,184.48) and (194.48,180) .. (200,180) .. controls (205.52,180) and (210,184.48) .. (210,190) .. controls (210,195.52) and (205.52,200) .. (200,200) .. controls (194.48,200) and (190,195.52) .. (190,190) -- cycle ;
%Flowchart: Connector [id:dp8096199745006412] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (145,130) .. controls (145,124.48) and (149.48,120) .. (155,120) .. controls (160.52,120) and (165,124.48) .. (165,130) .. controls (165,135.52) and (160.52,140) .. (155,140) .. controls (149.48,140) and (145,135.52) .. (145,130) -- cycle ;
%Flowchart: Connector [id:dp10694826315908701] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (190,130) .. controls (190,124.48) and (194.48,120) .. (200,120) .. controls (205.52,120) and (210,124.48) .. (210,130) .. controls (210,135.52) and (205.52,140) .. (200,140) .. controls (194.48,140) and (190,135.52) .. (190,130) -- cycle ;
%Straight Lines [id:da6408144361560564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275,190) -- (230,190) ;


%Straight Lines [id:da7622337099894338] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255,130) -- (230,130) ;


%Rounded Rect [id:dp6060310799593516] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (260,133.59) .. controls (260,122.22) and (269.22,113) .. (280.59,113) -- (326.91,113) .. controls (338.28,113) and (347.5,122.22) .. (347.5,133.59) -- (347.5,184.41) .. controls (347.5,195.78) and (338.28,205) .. (326.91,205) -- (280.59,205) .. controls (269.22,205) and (260,195.78) .. (260,184.41) -- cycle ;
%Straight Lines [id:da7065697339971424] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (355,110) -- (302.5,130) ;


%Rounded Rect [id:dp7380906230321054] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (355,160) .. controls (355,143.43) and (368.43,130) .. (385,130) -- (455,130) .. controls (471.57,130) and (485,143.43) .. (485,160) -- (485,160) .. controls (485,176.57) and (471.57,190) .. (455,190) -- (385,190) .. controls (368.43,190) and (355,176.57) .. (355,160) -- cycle ;
%Rounded Rect [id:dp9481536332309759] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (185,190) .. controls (185,181.72) and (191.72,175) .. (200,175) -- (230,175) .. controls (238.28,175) and (245,181.72) .. (245,190) -- (245,190) .. controls (245,198.28) and (238.28,205) .. (230,205) -- (200,205) .. controls (191.72,205) and (185,198.28) .. (185,190) -- cycle ;
%Flowchart: Connector [id:dp409929915161942] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (145,190) .. controls (145,184.48) and (149.48,180) .. (155,180) .. controls (160.52,180) and (165,184.48) .. (165,190) .. controls (165,195.52) and (160.52,200) .. (155,200) .. controls (149.48,200) and (145,195.52) .. (145,190) -- cycle ;
%Rounded Rect [id:dp41775590952738506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (140,130) .. controls (140,121.72) and (146.72,115) .. (155,115) -- (200,115) .. controls (208.28,115) and (215,121.72) .. (215,130) -- (215,130) .. controls (215,138.28) and (208.28,145) .. (200,145) -- (155,145) .. controls (146.72,145) and (140,138.28) .. (140,130) -- cycle ;
%Rounded Rect [id:dp471566745862424] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (140,190) .. controls (140,181.72) and (146.72,175) .. (155,175) -- (155,175) .. controls (163.28,175) and (170,181.72) .. (170,190) -- (170,190) .. controls (170,198.28) and (163.28,205) .. (155,205) -- (155,205) .. controls (146.72,205) and (140,198.28) .. (140,190) -- cycle ;
%Flowchart: Connector [id:dp12640490818342864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327,160) .. controls (327,158.34) and (328.34,157) .. (330,157) .. controls (331.66,157) and (333,158.34) .. (333,160) .. controls (333,161.66) and (331.66,163) .. (330,163) .. controls (328.34,163) and (327,161.66) .. (327,160) -- cycle ;
%Flowchart: Connector [id:dp1906574561490113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272,130) .. controls (272,128.34) and (273.34,127) .. (275,127) .. controls (276.66,127) and (278,128.34) .. (278,130) .. controls (278,131.66) and (276.66,133) .. (275,133) .. controls (273.34,133) and (272,131.66) .. (272,130) -- cycle ;
%Straight Lines [id:da7510734379097126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (255,110) -- (275,130) ;


%Straight Lines [id:da13047516046889052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,160) -- (355,205) ;



% Text Node
\draw (437.75,160) node [scale=1.44] [align=left] {$\displaystyle \hatt_\subminus$};
% Text Node
\draw (291,149.5) node [scale=0.9] [align=left] {$\displaystyle W$};
% Text Node
\draw (366.5,105.5) node [scale=0.9] [align=left] {$\displaystyle \{w\}$};
% Text Node
\draw (304.5,85) node [scale=1.44] [align=left] {$\displaystyle T$};
% Text Node
\draw (147,161.5) node [scale=0.9] [align=left] {$\displaystyle e_{\subplus}$};
% Text Node
\draw (364,205.5) node [scale=0.9] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (246,105.5) node [scale=0.9] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (303.5,214.5) node [scale=0.9] [align=left] {$\displaystyle L$};


\end{tikzpicture}


==> tikz_pictures/PV/second-phase.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da6779129396282977] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (525,125) -- (442.5,132.5) ;


%Flowchart: Connector [id:dp2091452114830752] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (440,132.5) .. controls (440,131.12) and (441.12,130) .. (442.5,130) .. controls (443.88,130) and (445,131.12) .. (445,132.5) .. controls (445,133.88) and (443.88,135) .. (442.5,135) .. controls (441.12,135) and (440,133.88) .. (440,132.5) -- cycle ;
%Flowchart: Connector [id:dp9771653301772656] 
\draw   (432.5,132.5) .. controls (432.5,128.7) and (436.98,125.63) .. (442.5,125.63) .. controls (448.02,125.63) and (452.5,128.7) .. (452.5,132.5) .. controls (452.5,136.3) and (448.02,139.38) .. (442.5,139.38) .. controls (436.98,139.38) and (432.5,136.3) .. (432.5,132.5) -- cycle ;
%Flowchart: Connector [id:dp307299329982226] 
\draw   (432.5,147.5) .. controls (432.5,143.7) and (436.98,140.63) .. (442.5,140.63) .. controls (448.02,140.63) and (452.5,143.7) .. (452.5,147.5) .. controls (452.5,151.3) and (448.02,154.38) .. (442.5,154.38) .. controls (436.98,154.38) and (432.5,151.3) .. (432.5,147.5) -- cycle ;
%Straight Lines [id:da32937302746510855] 
\draw    (442.5,132.5) -- (442.5,147.5) ;


%Flowchart: Connector [id:dp07630132130755807] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (437.5,147.5) .. controls (437.5,146.12) and (439.74,145) .. (442.5,145) .. controls (445.26,145) and (447.5,146.12) .. (447.5,147.5) .. controls (447.5,148.88) and (445.26,150) .. (442.5,150) .. controls (439.74,150) and (437.5,148.88) .. (437.5,147.5) -- cycle ;
%Flowchart: Connector [id:dp7347104145673966] 
\draw   (427.5,139.84) .. controls (427.5,128.88) and (434.22,120) .. (442.5,120) .. controls (450.78,120) and (457.5,128.88) .. (457.5,139.84) .. controls (457.5,150.8) and (450.78,159.69) .. (442.5,159.69) .. controls (434.22,159.69) and (427.5,150.8) .. (427.5,139.84) -- cycle ;
%Flowchart: Connector [id:dp6456304663382708] 
\draw   (457.5,139.84) .. controls (457.5,128.88) and (464.22,120) .. (472.5,120) .. controls (480.78,120) and (487.5,128.88) .. (487.5,139.84) .. controls (487.5,150.8) and (480.78,159.69) .. (472.5,159.69) .. controls (464.22,159.69) and (457.5,150.8) .. (457.5,139.84) -- cycle ;
%Flowchart: Connector [id:dp6313266875548216] 
\draw   (422.5,139.84) .. controls (422.5,124.7) and (438.17,112.42) .. (457.5,112.42) .. controls (476.83,112.42) and (492.5,124.7) .. (492.5,139.84) .. controls (492.5,154.99) and (476.83,167.27) .. (457.5,167.27) .. controls (438.17,167.27) and (422.5,154.99) .. (422.5,139.84) -- cycle ;
%Flowchart: Connector [id:dp047253759680033314] 
\draw   (422.5,194.69) .. controls (422.5,179.54) and (438.17,167.27) .. (457.5,167.27) .. controls (476.83,167.27) and (492.5,179.54) .. (492.5,194.69) .. controls (492.5,209.83) and (476.83,222.11) .. (457.5,222.11) .. controls (438.17,222.11) and (422.5,209.83) .. (422.5,194.69) -- cycle ;
%Straight Lines [id:da7355783660451489] 
\draw    (442.5,147.5) -- (457.5,194.69) ;


%Flowchart: Connector [id:dp4117868341037694] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (435.63,194.69) .. controls (435.63,184.82) and (445.42,176.82) .. (457.5,176.82) .. controls (469.58,176.82) and (479.38,184.82) .. (479.38,194.69) .. controls (479.38,204.56) and (469.58,212.56) .. (457.5,212.56) .. controls (445.42,212.56) and (435.63,204.56) .. (435.63,194.69) -- cycle ;
%Straight Lines [id:da3313896120439974] 
\draw    (362.5,167.27) -- (445,190) ;


%Flowchart: Connector [id:dp19211237560536287] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (334.17,167.27) .. controls (334.17,145.68) and (346.85,128.17) .. (362.5,128.17) .. controls (378.15,128.17) and (390.83,145.68) .. (390.83,167.27) .. controls (390.83,188.86) and (378.15,206.36) .. (362.5,206.36) .. controls (346.85,206.36) and (334.17,188.86) .. (334.17,167.27) -- cycle ;
%Rounded Rect [id:dp8689284953631191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,167.5) .. controls (300,124.7) and (334.7,90) .. (377.5,90) -- (442.5,90) .. controls (485.3,90) and (520,124.7) .. (520,167.5) -- (520,167.5) .. controls (520,210.3) and (485.3,245) .. (442.5,245) -- (377.5,245) .. controls (334.7,245) and (300,210.3) .. (300,167.5) -- cycle ;
%Straight Lines [id:da7484679869790065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (540,165) -- (442.5,147.5) ;


%Straight Lines [id:da5331296059398574] 
\draw    (245,170) -- (340,170) ;


%Rounded Rect [id:dp6746997732955968] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (170,170) .. controls (170,150.67) and (185.67,135) .. (205,135) -- (230,135) .. controls (249.33,135) and (265,150.67) .. (265,170) -- (265,170) .. controls (265,189.33) and (249.33,205) .. (230,205) -- (205,205) .. controls (185.67,205) and (170,189.33) .. (170,170) -- cycle ;
%Straight Lines [id:da5507696160379671] 
\draw    (145,170) -- (185,170) ;


%Straight Lines [id:da26822830616550686] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125,170) -- (145,170) ;


%Flowchart: Connector [id:dp4946646323779331] 
\draw   (410,167.27) .. controls (410,131.37) and (431.27,102.27) .. (457.5,102.27) .. controls (483.73,102.27) and (505,131.37) .. (505,167.27) .. controls (505,203.16) and (483.73,232.27) .. (457.5,232.27) .. controls (431.27,232.27) and (410,203.16) .. (410,167.27) -- cycle ;
%Flowchart: Connector [id:dp2532986166851847] 
\draw   (315,167.5) .. controls (315,131.6) and (336.27,102.5) .. (362.5,102.5) .. controls (388.73,102.5) and (410,131.6) .. (410,167.5) .. controls (410,203.4) and (388.73,232.5) .. (362.5,232.5) .. controls (336.27,232.5) and (315,203.4) .. (315,167.5) -- cycle ;

% Text Node
\draw (411,260) node [scale=0.9] [align=left] {$\displaystyle B_{t} =W$};
% Text Node
\draw (362.5,167.27) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (457.5,194.69) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle P_{2}$};
% Text Node
\draw (556,125) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle P_{4} =\{w\}$};
% Text Node
\draw (550,165) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle P_{3}$};
% Text Node
\draw (218.5,215.5) node [scale=0.9,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D_{t+1}$};


\end{tikzpicture}


==> tikz_pictures/threshold-tuple/edge_case_round_end_1.tex <==
%!TEX root = ../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da40541231793554] 
\draw    (167.21,115) -- (205.21,115) ;


%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Flowchart: Connector [id:dp6285788834487531] 
\draw   (140,140) .. controls (140,117.91) and (146.72,100) .. (155,100) .. controls (163.28,100) and (170,117.91) .. (170,140) .. controls (170,162.09) and (163.28,180) .. (155,180) .. controls (146.72,180) and (140,162.09) .. (140,140) -- cycle ;
%Straight Lines [id:da5408933639643501] 
\draw    (155.21,115) -- (155.21,165) ;


%Flowchart: Connector [id:dp18987164902597464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,165) .. controls (150,162.24) and (152.33,160) .. (155.21,160) .. controls (158.08,160) and (160.42,162.24) .. (160.42,165) .. controls (160.42,167.76) and (158.08,170) .. (155.21,170) .. controls (152.33,170) and (150,167.76) .. (150,165) -- cycle ;
%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Curve Lines [id:da9233670743447082] 
\draw    (80,120) .. controls (89.5,57) and (233.5,60) .. (240,110) .. controls (246.5,160) and (194.5,204) .. (150,197) .. controls (105.5,190) and (73.5,151) .. (80,120) -- cycle ;


%Straight Lines [id:da18493015647163413] 
\draw    (105.21,115) -- (131.21,115) ;


%Straight Lines [id:da282781521593489] 
\draw    (205.21,132) -- (205.21,165) ;


%Straight Lines [id:da5229067382016857] 
\draw    (275.21,105) -- (275.21,175) ;


%Flowchart: Connector [id:dp6906887514856612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,165) .. controls (200,162.24) and (202.33,160) .. (205.21,160) .. controls (208.08,160) and (210.42,162.24) .. (210.42,165) .. controls (210.42,167.76) and (208.08,170) .. (205.21,170) .. controls (202.33,170) and (200,167.76) .. (200,165) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,105) .. controls (270,102.24) and (272.33,100) .. (275.21,100) .. controls (278.08,100) and (280.42,102.24) .. (280.42,105) .. controls (280.42,107.76) and (278.08,110) .. (275.21,110) .. controls (272.33,110) and (270,107.76) .. (270,105) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,175) .. controls (270,172.24) and (272.33,170) .. (275.21,170) .. controls (278.08,170) and (280.42,172.24) .. (280.42,175) .. controls (280.42,177.76) and (278.08,180) .. (275.21,180) .. controls (272.33,180) and (270,177.76) .. (270,175) -- cycle ;
%Flowchart: Connector [id:dp282034471814228] 
\draw   (260,140) .. controls (260,112.39) and (266.72,90) .. (275,90) .. controls (283.28,90) and (290,112.39) .. (290,140) .. controls (290,167.61) and (283.28,190) .. (275,190) .. controls (266.72,190) and (260,167.61) .. (260,140) -- cycle ;
%Curve Lines [id:da03567926667121912] 
\draw    (155,185) .. controls (118.5,186.33) and (121.5,93.33) .. (150,90) .. controls (178.5,86.67) and (220.5,94.67) .. (220,115) .. controls (219.5,135.33) and (188.52,115.18) .. (180,130) .. controls (171.48,144.82) and (186.5,181.33) .. (155,185) -- cycle ;


%Curve Lines [id:da05039348013283873] 
\draw    (90,110) .. controls (101.5,91) and (134.29,81.36) .. (165.21,80) .. controls (196.13,78.64) and (240.92,99) .. (235.21,120) .. controls (229.5,141) and (204.5,123) .. (190,140) .. controls (175.5,157) and (199.92,190) .. (155.21,192) .. controls (110.5,194) and (77.29,128) .. (90,110) -- cycle ;


%Flowchart: Connector [id:dp9158886609502273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,175) .. controls (80,172.24) and (82.33,170) .. (85.21,170) .. controls (88.08,170) and (90.42,172.24) .. (90.42,175) .. controls (90.42,177.76) and (88.08,180) .. (85.21,180) .. controls (82.33,180) and (80,177.76) .. (80,175) -- cycle ;




\end{tikzpicture}


==> tikz_pictures/threshold-tuple/edge_case_round_end_2.tex <==
%!TEX root = ../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da707388211491798] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (105.21,115) -- (127.21,115) ;


%Straight Lines [id:da30936104659752406] 
\draw    (155.21,115) -- (155.21,154) ;


%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Straight Lines [id:da5408933639643501] 
\draw    (205.21,165) -- (155.21,165) ;


%Flowchart: Connector [id:dp18987164902597464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,165) .. controls (150,162.24) and (152.33,160) .. (155.21,160) .. controls (158.08,160) and (160.42,162.24) .. (160.42,165) .. controls (160.42,167.76) and (158.08,170) .. (155.21,170) .. controls (152.33,170) and (150,167.76) .. (150,165) -- cycle ;
%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Straight Lines [id:da5229067382016857] 
\draw    (275.21,105) -- (275.21,175) ;


%Flowchart: Connector [id:dp6906887514856612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,165) .. controls (200,162.24) and (202.33,160) .. (205.21,160) .. controls (208.08,160) and (210.42,162.24) .. (210.42,165) .. controls (210.42,167.76) and (208.08,170) .. (205.21,170) .. controls (202.33,170) and (200,167.76) .. (200,165) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,105) .. controls (270,102.24) and (272.33,100) .. (275.21,100) .. controls (278.08,100) and (280.42,102.24) .. (280.42,105) .. controls (280.42,107.76) and (278.08,110) .. (275.21,110) .. controls (272.33,110) and (270,107.76) .. (270,105) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,175) .. controls (270,172.24) and (272.33,170) .. (275.21,170) .. controls (278.08,170) and (280.42,172.24) .. (280.42,175) .. controls (280.42,177.76) and (278.08,180) .. (275.21,180) .. controls (272.33,180) and (270,177.76) .. (270,175) -- cycle ;
%Flowchart: Connector [id:dp282034471814228] 
\draw   (260,140) .. controls (260,112.39) and (266.72,90) .. (275,90) .. controls (283.28,90) and (290,112.39) .. (290,140) .. controls (290,167.61) and (283.28,190) .. (275,190) .. controls (266.72,190) and (260,167.61) .. (260,140) -- cycle ;
%Flowchart: Connector [id:dp19109153033674287] 
\draw   (140,165) .. controls (140,156.72) and (157.91,150) .. (180,150) .. controls (202.09,150) and (220,156.72) .. (220,165) .. controls (220,173.28) and (202.09,180) .. (180,180) .. controls (157.91,180) and (140,173.28) .. (140,165) -- cycle ;
%Curve Lines [id:da8995668081008774] 
\draw    (155,105) .. controls (170.5,104.33) and (167.5,125.33) .. (172,136) .. controls (176.5,146.67) and (231.5,144.33) .. (228,167) .. controls (224.5,189.67) and (132.5,195.67) .. (136,161) .. controls (139.5,126.33) and (140.5,106.33) .. (155,105) -- cycle ;


%Straight Lines [id:da06526396160280501] 
\draw    (205.21,115) -- (168.21,115) ;


%Curve Lines [id:da6836055876361216] 
\draw    (90,120) .. controls (103.3,78.2) and (208.3,74.2) .. (230,110) .. controls (251.7,145.8) and (250.5,176.67) .. (230,190) .. controls (209.5,203.33) and (141.3,202.2) .. (124,190) .. controls (106.7,177.8) and (82.3,146.2) .. (90,120) -- cycle ;


%Flowchart: Connector [id:dp15264728300247166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,175) .. controls (80,172.24) and (82.24,170) .. (85,170) .. controls (87.76,170) and (90,172.24) .. (90,175) .. controls (90,177.76) and (87.76,180) .. (85,180) .. controls (82.24,180) and (80,177.76) .. (80,175) -- cycle ;
%Curve Lines [id:da03532012918440941] 
\draw    (130,110) .. controls (146.3,90.2) and (202.3,94.2) .. (220,110) .. controls (237.7,125.8) and (241.3,158.2) .. (230,180) .. controls (218.7,201.8) and (141.3,194.2) .. (130,180) .. controls (118.7,165.8) and (120.3,120.2) .. (130,110) -- cycle ;






\end{tikzpicture}


==> tikz_pictures/threshold-tuple/edge_case_round_state.tex <==
%!TEX root = ../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da5408933639643501] 
\draw    (155.21,115) -- (155.21,165) ;


%Straight Lines [id:da40541231793554] 
\draw    (155.21,115) -- (205.21,115) ;


%Straight Lines [id:da18493015647163413] 
\draw    (105.21,115) -- (155.21,115) ;


%Straight Lines [id:da282781521593489] 
\draw    (205.21,115) -- (205.21,165) ;


%Straight Lines [id:da8521716845726137] 
\draw    (155.21,165) -- (205.21,165) ;


%Straight Lines [id:da5229067382016857] 
\draw    (275.21,105) -- (275.21,175) ;


%Flowchart: Connector [id:dp18987164902597464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,165) .. controls (150,162.24) and (152.33,160) .. (155.21,160) .. controls (158.08,160) and (160.42,162.24) .. (160.42,165) .. controls (160.42,167.76) and (158.08,170) .. (155.21,170) .. controls (152.33,170) and (150,167.76) .. (150,165) -- cycle ;
%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Flowchart: Connector [id:dp6906887514856612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,165) .. controls (200,162.24) and (202.33,160) .. (205.21,160) .. controls (208.08,160) and (210.42,162.24) .. (210.42,165) .. controls (210.42,167.76) and (208.08,170) .. (205.21,170) .. controls (202.33,170) and (200,167.76) .. (200,165) -- cycle ;
%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,105) .. controls (270,102.24) and (272.33,100) .. (275.21,100) .. controls (278.08,100) and (280.42,102.24) .. (280.42,105) .. controls (280.42,107.76) and (278.08,110) .. (275.21,110) .. controls (272.33,110) and (270,107.76) .. (270,105) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,175) .. controls (270,172.24) and (272.33,170) .. (275.21,170) .. controls (278.08,170) and (280.42,172.24) .. (280.42,175) .. controls (280.42,177.76) and (278.08,180) .. (275.21,180) .. controls (272.33,180) and (270,177.76) .. (270,175) -- cycle ;
%Flowchart: Connector [id:dp29309822307272904] 
\draw   (80,175) .. controls (80,172.24) and (82.24,170) .. (85,170) .. controls (87.76,170) and (90,172.24) .. (90,175) .. controls (90,177.76) and (87.76,180) .. (85,180) .. controls (82.24,180) and (80,177.76) .. (80,175) -- cycle ;

% Text Node
\draw (148,139.5) node [scale=0.9] [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (182,100.5) node [scale=0.9] [align=left] {$\displaystyle e_{2}$};
% Text Node
\draw (288,139.5) node [scale=0.9] [align=left] {$\displaystyle e_{3}$};
% Text Node
\draw (132,100.5) node [scale=0.9] [align=left] {$\displaystyle e_{4}$};
% Text Node
\draw (218,139.5) node [scale=0.9] [align=left] {$\displaystyle e_{5}$};
% Text Node
\draw (182,175.5) node [scale=0.9] [align=left] {$\displaystyle e_{6}$};
% Text Node
\draw (88,159.5) node [scale=0.9] [align=left] {$\displaystyle L_{1}$};


\end{tikzpicture}


==> tikz_pictures/threshold-tuple/round_end_1.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da40541231793554] 
\draw    (166.21,115) -- (205.21,115) ;


%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Flowchart: Connector [id:dp6285788834487531] 
\draw   (140,140) .. controls (140,117.91) and (146.72,100) .. (155,100) .. controls (163.28,100) and (170,117.91) .. (170,140) .. controls (170,162.09) and (163.28,180) .. (155,180) .. controls (146.72,180) and (140,162.09) .. (140,140) -- cycle ;
%Straight Lines [id:da5408933639643501] 
\draw    (155.21,115) -- (155.21,165) ;


%Flowchart: Connector [id:dp18987164902597464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,165) .. controls (150,162.24) and (152.33,160) .. (155.21,160) .. controls (158.08,160) and (160.42,162.24) .. (160.42,165) .. controls (160.42,167.76) and (158.08,170) .. (155.21,170) .. controls (152.33,170) and (150,167.76) .. (150,165) -- cycle ;
%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Curve Lines [id:da9233670743447082] 
\draw    (80,120) .. controls (89.5,57) and (233.5,60) .. (240,110) .. controls (246.5,160) and (194.5,204) .. (150,197) .. controls (105.5,190) and (73.5,151) .. (80,120) -- cycle ;


%Straight Lines [id:da18493015647163413] 
\draw    (105.21,115) -- (131.21,115) ;


%Straight Lines [id:da282781521593489] 
\draw    (205.21,132) -- (205.21,165) ;


%Straight Lines [id:da5229067382016857] 
\draw    (275.21,105) -- (275.21,175) ;


%Flowchart: Connector [id:dp6906887514856612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,165) .. controls (200,162.24) and (202.33,160) .. (205.21,160) .. controls (208.08,160) and (210.42,162.24) .. (210.42,165) .. controls (210.42,167.76) and (208.08,170) .. (205.21,170) .. controls (202.33,170) and (200,167.76) .. (200,165) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,105) .. controls (270,102.24) and (272.33,100) .. (275.21,100) .. controls (278.08,100) and (280.42,102.24) .. (280.42,105) .. controls (280.42,107.76) and (278.08,110) .. (275.21,110) .. controls (272.33,110) and (270,107.76) .. (270,105) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,175) .. controls (270,172.24) and (272.33,170) .. (275.21,170) .. controls (278.08,170) and (280.42,172.24) .. (280.42,175) .. controls (280.42,177.76) and (278.08,180) .. (275.21,180) .. controls (272.33,180) and (270,177.76) .. (270,175) -- cycle ;
%Flowchart: Connector [id:dp282034471814228] 
\draw   (260,140) .. controls (260,112.39) and (266.72,90) .. (275,90) .. controls (283.28,90) and (290,112.39) .. (290,140) .. controls (290,167.61) and (283.28,190) .. (275,190) .. controls (266.72,190) and (260,167.61) .. (260,140) -- cycle ;
%Curve Lines [id:da03567926667121912] 
\draw    (155,185) .. controls (118.5,186.33) and (121.5,93.33) .. (150,90) .. controls (178.5,86.67) and (220.5,94.67) .. (220,115) .. controls (219.5,135.33) and (188.52,115.18) .. (180,130) .. controls (171.48,144.82) and (186.5,181.33) .. (155,185) -- cycle ;


%Curve Lines [id:da05039348013283873] 
\draw    (90,110) .. controls (101.5,91) and (134.29,81.36) .. (165.21,80) .. controls (196.13,78.64) and (240.92,99) .. (235.21,120) .. controls (229.5,141) and (204.5,123) .. (190,140) .. controls (175.5,157) and (199.92,190) .. (155.21,192) .. controls (110.5,194) and (77.29,128) .. (90,110) -- cycle ;


%Flowchart: Connector [id:dp9158886609502273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,175) .. controls (80,172.24) and (82.33,170) .. (85.21,170) .. controls (88.08,170) and (90.42,172.24) .. (90.42,175) .. controls (90.42,177.76) and (88.08,180) .. (85.21,180) .. controls (82.33,180) and (80,177.76) .. (80,175) -- cycle ;




\end{tikzpicture}


==> tikz_pictures/threshold-tuple/subset_case_round_end_1.tex <==
%!TEX root = ../../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da014650406411072847] 
\draw    (165,175) -- (205.42,175) ;


%Straight Lines [id:da8385320461622527] 
\draw    (105.21,175) -- (154.79,175) ;


%Straight Lines [id:da40541231793554] 
\draw    (155.21,115) -- (205.21,115) ;


%Straight Lines [id:da18493015647163413] 
\draw    (105.21,115) -- (145.21,115) ;


%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,175) .. controls (150,172.24) and (152.33,170) .. (155.21,170) .. controls (158.08,170) and (160.42,172.24) .. (160.42,175) .. controls (160.42,177.76) and (158.08,180) .. (155.21,180) .. controls (152.33,180) and (150,177.76) .. (150,175) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,175) .. controls (100,172.24) and (102.33,170) .. (105.21,170) .. controls (108.08,170) and (110.42,172.24) .. (110.42,175) .. controls (110.42,177.76) and (108.08,180) .. (105.21,180) .. controls (102.33,180) and (100,177.76) .. (100,175) -- cycle ;
%Flowchart: Connector [id:dp29309822307272904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,175) .. controls (200,172.24) and (202.24,170) .. (205,170) .. controls (207.76,170) and (210,172.24) .. (210,175) .. controls (210,177.76) and (207.76,180) .. (205,180) .. controls (202.24,180) and (200,177.76) .. (200,175) -- cycle ;
%Flowchart: Connector [id:dp974419747384212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.58,115) .. controls (249.58,112.24) and (251.92,110) .. (254.79,110) .. controls (257.67,110) and (260,112.24) .. (260,115) .. controls (260,117.76) and (257.67,120) .. (254.79,120) .. controls (251.92,120) and (249.58,117.76) .. (249.58,115) -- cycle ;
%Flowchart: Connector [id:dp9794100447164118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,175) .. controls (250,172.24) and (252.33,170) .. (255.21,170) .. controls (258.08,170) and (260.42,172.24) .. (260.42,175) .. controls (260.42,177.76) and (258.08,180) .. (255.21,180) .. controls (252.33,180) and (250,177.76) .. (250,175) -- cycle ;
%Flowchart: Connector [id:dp137575761480913] 
\draw   (145.21,115) .. controls (145.21,106.72) and (160.88,100) .. (180.21,100) .. controls (199.54,100) and (215.21,106.72) .. (215.21,115) .. controls (215.21,123.28) and (199.54,130) .. (180.21,130) .. controls (160.88,130) and (145.21,123.28) .. (145.21,115) -- cycle ;
%Flowchart: Connector [id:dp7500852188323093] 
\draw   (98,115) .. controls (98,101.19) and (124.86,90) .. (158,90) .. controls (191.14,90) and (218,101.19) .. (218,115) .. controls (218,128.81) and (191.14,140) .. (158,140) .. controls (124.86,140) and (98,128.81) .. (98,115) -- cycle ;
%Flowchart: Connector [id:dp3743361984621618] 
\draw   (95,175) .. controls (95,166.72) and (110.67,160) .. (130,160) .. controls (149.33,160) and (165,166.72) .. (165,175) .. controls (165,183.28) and (149.33,190) .. (130,190) .. controls (110.67,190) and (95,183.28) .. (95,175) -- cycle ;
%Flowchart: Connector [id:dp9338346101367194] 
\draw   (92,175) .. controls (92,161.19) and (118.86,150) .. (152,150) .. controls (185.14,150) and (212,161.19) .. (212,175) .. controls (212,188.81) and (185.14,200) .. (152,200) .. controls (118.86,200) and (92,188.81) .. (92,175) -- cycle ;




\end{tikzpicture}


==> tikz_pictures/threshold-tuple/subset_case_round_end_2.tex <==
%!TEX root = ../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da014650406411072847] 
\draw    (165,175) -- (205.42,175) ;


%Straight Lines [id:da8385320461622527] 
\draw    (105.21,175) -- (154.79,175) ;


%Straight Lines [id:da40541231793554] 
\draw    (155.21,115) -- (205.21,115) ;


%Straight Lines [id:da18493015647163413] 
\draw    (105.21,115) -- (145.21,115) ;


%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,175) .. controls (150,172.24) and (152.33,170) .. (155.21,170) .. controls (158.08,170) and (160.42,172.24) .. (160.42,175) .. controls (160.42,177.76) and (158.08,180) .. (155.21,180) .. controls (152.33,180) and (150,177.76) .. (150,175) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,175) .. controls (100,172.24) and (102.33,170) .. (105.21,170) .. controls (108.08,170) and (110.42,172.24) .. (110.42,175) .. controls (110.42,177.76) and (108.08,180) .. (105.21,180) .. controls (102.33,180) and (100,177.76) .. (100,175) -- cycle ;
%Flowchart: Connector [id:dp29309822307272904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,175) .. controls (200,172.24) and (202.24,170) .. (205,170) .. controls (207.76,170) and (210,172.24) .. (210,175) .. controls (210,177.76) and (207.76,180) .. (205,180) .. controls (202.24,180) and (200,177.76) .. (200,175) -- cycle ;
%Flowchart: Connector [id:dp974419747384212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.58,115) .. controls (249.58,112.24) and (251.92,110) .. (254.79,110) .. controls (257.67,110) and (260,112.24) .. (260,115) .. controls (260,117.76) and (257.67,120) .. (254.79,120) .. controls (251.92,120) and (249.58,117.76) .. (249.58,115) -- cycle ;
%Flowchart: Connector [id:dp9794100447164118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,175) .. controls (250,172.24) and (252.33,170) .. (255.21,170) .. controls (258.08,170) and (260.42,172.24) .. (260.42,175) .. controls (260.42,177.76) and (258.08,180) .. (255.21,180) .. controls (252.33,180) and (250,177.76) .. (250,175) -- cycle ;
%Flowchart: Connector [id:dp137575761480913] 
\draw   (145.21,115) .. controls (145.21,106.72) and (160.88,100) .. (180.21,100) .. controls (199.54,100) and (215.21,106.72) .. (215.21,115) .. controls (215.21,123.28) and (199.54,130) .. (180.21,130) .. controls (160.88,130) and (145.21,123.28) .. (145.21,115) -- cycle ;
%Flowchart: Connector [id:dp7500852188323093] 
\draw   (98,115) .. controls (98,101.19) and (124.86,90) .. (158,90) .. controls (191.14,90) and (218,101.19) .. (218,115) .. controls (218,128.81) and (191.14,140) .. (158,140) .. controls (124.86,140) and (98,128.81) .. (98,115) -- cycle ;
%Flowchart: Connector [id:dp3743361984621618] 
\draw   (95,175) .. controls (95,166.72) and (110.67,160) .. (130,160) .. controls (149.33,160) and (165,166.72) .. (165,175) .. controls (165,183.28) and (149.33,190) .. (130,190) .. controls (110.67,190) and (95,183.28) .. (95,175) -- cycle ;
%Flowchart: Connector [id:dp9338346101367194] 
\draw   (92,175) .. controls (92,161.19) and (118.86,150) .. (152,150) .. controls (185.14,150) and (212,161.19) .. (212,175) .. controls (212,188.81) and (185.14,200) .. (152,200) .. controls (118.86,200) and (92,188.81) .. (92,175) -- cycle ;




\end{tikzpicture}


==> tikz_pictures/threshold-tuple/subset_case_round_state.tex <==
%!TEX root = ../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da014650406411072847] 
\draw    (155.21,175) -- (205.42,175) ;


%Straight Lines [id:da8385320461622527] 
\draw    (105.21,175) -- (154.79,175) ;


%Straight Lines [id:da40541231793554] 
\draw    (155.21,115) -- (205.21,115) ;


%Straight Lines [id:da18493015647163413] 
\draw    (105.21,115) -- (155.21,115) ;


%Flowchart: Connector [id:dp5648490767218977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.33,110) .. (155.21,110) .. controls (158.08,110) and (160.42,112.24) .. (160.42,115) .. controls (160.42,117.76) and (158.08,120) .. (155.21,120) .. controls (152.33,120) and (150,117.76) .. (150,115) -- cycle ;
%Flowchart: Connector [id:dp9254350467657315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.33,110) .. (205.21,110) .. controls (208.08,110) and (210.42,112.24) .. (210.42,115) .. controls (210.42,117.76) and (208.08,120) .. (205.21,120) .. controls (202.33,120) and (200,117.76) .. (200,115) -- cycle ;
%Flowchart: Connector [id:dp6537259142087386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,115) .. controls (100,112.24) and (102.33,110) .. (105.21,110) .. controls (108.08,110) and (110.42,112.24) .. (110.42,115) .. controls (110.42,117.76) and (108.08,120) .. (105.21,120) .. controls (102.33,120) and (100,117.76) .. (100,115) -- cycle ;
%Flowchart: Connector [id:dp9487700281635219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,175) .. controls (150,172.24) and (152.33,170) .. (155.21,170) .. controls (158.08,170) and (160.42,172.24) .. (160.42,175) .. controls (160.42,177.76) and (158.08,180) .. (155.21,180) .. controls (152.33,180) and (150,177.76) .. (150,175) -- cycle ;
%Flowchart: Connector [id:dp4315654553902033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,175) .. controls (100,172.24) and (102.33,170) .. (105.21,170) .. controls (108.08,170) and (110.42,172.24) .. (110.42,175) .. controls (110.42,177.76) and (108.08,180) .. (105.21,180) .. controls (102.33,180) and (100,177.76) .. (100,175) -- cycle ;
%Flowchart: Connector [id:dp29309822307272904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,175) .. controls (200,172.24) and (202.24,170) .. (205,170) .. controls (207.76,170) and (210,172.24) .. (210,175) .. controls (210,177.76) and (207.76,180) .. (205,180) .. controls (202.24,180) and (200,177.76) .. (200,175) -- cycle ;
%Flowchart: Connector [id:dp974419747384212] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.58,115) .. controls (249.58,112.24) and (251.92,110) .. (254.79,110) .. controls (257.67,110) and (260,112.24) .. (260,115) .. controls (260,117.76) and (257.67,120) .. (254.79,120) .. controls (251.92,120) and (249.58,117.76) .. (249.58,115) -- cycle ;
%Flowchart: Connector [id:dp9794100447164118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,175) .. controls (250,172.24) and (252.33,170) .. (255.21,170) .. controls (258.08,170) and (260.42,172.24) .. (260.42,175) .. controls (260.42,177.76) and (258.08,180) .. (255.21,180) .. controls (252.33,180) and (250,177.76) .. (250,175) -- cycle ;

% Text Node
\draw (182,100.5) node [scale=0.9] [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (132,100.5) node [scale=0.9] [align=left] {$\displaystyle e_{4}$};
% Text Node
\draw (105.5,190.5) node [scale=0.9] [align=left] {$\displaystyle L_{1}$};
% Text Node
\draw (182,160.5) node [scale=0.9] [align=left] {$\displaystyle e_{3}$};
% Text Node
\draw (132,160.5) node [scale=0.9] [align=left] {$\displaystyle e_{2}$};
% Text Node
\draw (105.5,130.5) node [scale=0.9] [align=left] {$\displaystyle L_{3}$};
% Text Node
\draw (250.5,128.5) node [scale=0.9] [align=left] {$\displaystyle L_{2}$};


\end{tikzpicture}

